Adaptive Stress Testing without Domain Heuristics using Go-Explore

Recently, reinforcement learning (RL) has been used as a tool for finding failures in autonomous systems. During execution, the RL agents often rely on some domain-specific heuristic reward to guide them towards finding failures, but constructing such a heuristic may be difficult or infeasible. Without a heuristic, the agent may only receive rewards at the time of failure, or even rewards that guide it away from failures. For example, some approaches give rewards for taking more-likely actions, because we want to find more-likely failures. However, the agent may then learn to only take likely actions, and may not be able to find a failure at all. Consequently, the problem becomes a hard-exploration problem, where rewards do not aid exploration. A new algorithm, go-explore (GE), has recently set new records on benchmarks from the hard-exploration field. We apply GE to adaptive stress testing (AST), one example of an RL-based falsification approach that provides a way to search for the most-likely failure scenario. We simulate a scenario where an autonomous vehicle drives while a pedestrian is crossing the road. We demonstrate that GE is able to find failures without domain-specific heuristics, such as the distance between the car and the pedestrian, on scenarios that other RL techniques are unable to solve. Furthermore, inspired by the robustification phase of GE, we demonstrate that the backwards algorithm (BA) improves the failures found by other RL techniques.

==> Images/ASTStruct.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily, text centered}, align=center]
  % Specification of nodes (position, etc.)
	\node (sim)             [simulator]              {Simulator $\mathcal{S}$};
    \node (solver)          [solver, above of = sim, xshift = 0.8cm]              {Solver};
    \node (reward)          [reward, above of = sim, xshift = 5cm]              {Reward\\Function};  
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
  \draw[->]					(solver.west) -| node[text width=1cm, xshift = 0mm, yshift = 5mm, text centered, align=center] {Environment\\Actions} ($ (sim.north) - (15mm, 0) $);
  \draw[->] 	($(sim.east) + (0mm,2mm)$) -| node[text width=1.6cm, xshift = -17mm, yshift = 4mm] {Likelihood} ($ (reward.south) + (-2mm, 0mm) $);
  \draw[->] 	($(sim.east) + (0mm,-2mm)$) -| node[text width=1cm, xshift = -20mm, yshift = -4mm] {Event} ($ (reward.south) + (2mm, 0mm) $);
  \draw[->]		(reward.west) -- ++(0mm,0) -- node[text width=1cm, xshift = 0mm, yshift = 3mm] {Reward}(solver.east);
\end{tikzpicture}

==> Images/easy.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.001462,0.000466,0.013866}
\definecolor{color1}{rgb}{0.578304,0.148039,0.404411}
\definecolor{color2}{rgb}{0.987622,0.64532,0.039886}

\begin{axis}[
font=\normalsize,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={Likelihood \\ $[$Mahalanobis Distance$]$},
restrict y to domain=-10000:0,
ymin=-700, ymax=0,
ytick style={color=black}
]
\path [draw=color0, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-329.0490234914)
--(axis cs:100,-329.0490234914);

\path [draw=color1, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-18.297704685)
--(axis cs:100,-18.297704685);

\path [draw=color2, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-40.2685434172)
--(axis cs:100,-40.2685434172);

\addplot [semithick, color0]
table {%
0 -680.6057680718
1 -647.0875672097
2 -639.2264654279
3 -639.2264654279
4 -636.3201483656
5 -623.3856857326
6 -623.3856857326
7 -623.3856857326
8 -623.3856857326
9 -623.3856857326
10 -623.3856857326
11 -623.3856857326
12 -623.3856857326
13 -590.7656116329
14 -590.7656116329
15 -590.7656116329
16 -590.7656116329
17 -583.0791212443
18 -583.0791212443
19 -583.0791212443
20 -583.0791212443
21 -583.0791212443
22 -583.0791212443
23 -583.0791212443
24 -583.0791212443
25 -583.0791212443
26 -583.0791212443
27 -583.0791212443
28 -583.0791212443
29 -583.0791212443
30 -583.0791212443
31 -583.0791212443
32 -583.0791212443
33 -583.0791212443
34 -583.0791212443
35 -583.0791212443
36 -583.0791212443
37 -583.0791212443
38 -583.0791212443
39 -583.0791212443
40 -583.0791212443
41 -583.0791212443
42 -583.0791212443
43 -583.0791212443
44 -583.0791212443
45 -583.0791212443
46 -583.0791212443
47 -583.0791212443
48 -583.0791212443
49 -583.0791212443
50 -583.0791212443
51 -583.0791212443
52 -583.0791212443
53 -583.0791212443
54 -583.0791212443
55 -583.0791212443
56 -583.0791212443
57 -583.0791212443
58 -566.1120722453
59 -566.1120722453
60 -566.1120722453
61 -566.1120722453
62 -566.1120722453
63 -566.1120722453
64 -566.1120722453
65 -566.1120722453
66 -566.1120722453
67 -566.1120722453
68 -566.1120722453
69 -566.1120722453
70 -566.1120722453
71 -566.1120722453
72 -566.1120722453
73 -566.1120722453
74 -566.1120722453
75 -566.1120722453
76 -566.1120722453
77 -566.1120722453
78 -566.1120722453
79 -566.1120722453
80 -566.1120722453
81 -566.1120722453
82 -566.1120722453
83 -566.1120722453
84 -566.1120722453
85 -566.1120722453
86 -566.1120722453
87 -566.1120722453
88 -566.1120722453
89 -566.1120722453
90 -566.1120722453
91 -566.1120722453
92 -566.1120722453
93 -566.1120722453
94 -566.1120722453
95 -566.1120722453
96 -566.1120722453
97 -566.1120722453
98 -566.1120722453
99 -566.1120722453
100 -566.1120722453
};
\addlegendentry{GE}
\addplot [semithick, color1]
table {%
0 -731.2375488742
1 -505.4781706265
2 -1407.392227513
3 -1322.191707022
4 -633.1751306426
5 -1681.635770624
6 -494.9641494678
7 -502.979313409
8 -474.8550990398
9 -468.3148503159
10 -462.2081618562
11 -453.1533026636
12 -442.0347198069
13 -436.0436798783
14 -444.0486088339
15 -430.6278533866
16 -479.9665250366
17 -521.3345398421
18 -507.0897248733
19 -1804.896203064
20 -483.6237856248
21 -487.5143944195
22 -503.930088544
23 -465.7452935654
24 -467.3134962708
25 -445.9277799437
26 -445.3996343303
27 -452.1006179612
28 -442.7727441176
29 -424.6504451313
30 -437.4110123676
31 -442.2404464325
32 -431.4999346594
33 -434.9596703406
34 -422.7717920763
35 -419.2454981469
36 -422.1185971327
37 -397.6908068083
38 -431.3708860735
39 -425.3013990073
40 -414.2662439599
41 -416.0519571766
42 -416.7592930848
43 -426.9647159782
44 -434.9457358907
45 -431.5902839708
46 -404.8860930747
47 -387.0471057306
48 -386.6543559957
49 -361.0257062643
50 -340.670207314
51 -322.7294143099
52 -301.7428503955
53 -309.0517408858
54 -312.2594202476
55 -307.7734918705
56 -305.725897745
57 -292.5539716018
58 -295.8656623781
59 -280.8783185538
60 -281.2412862792
61 -281.2524815789
62 -274.9779529866
63 -269.1345670092
64 -271.5049488747
65 -270.7330820192
66 -267.6215621854
67 -271.6335452237
68 -266.8542965188
69 -269.9714238462
70 -273.2615944973
71 -269.4285422179
72 -265.5355674276
73 -273.1804228888
74 -270.1504901654
75 -271.289915275
76 -271.2861981798
77 -268.0452392391
78 -273.1417715853
79 -271.9656946452
80 -277.9099080605
81 -272.5984060161
82 -275.8861215393
83 -272.2167347878
84 -272.8572913753
85 -274.5230890411
86 -271.2811872423
87 -268.94069954
88 -273.2678040144
89 -272.464848966
90 -266.204270271
91 -264.8662281133
92 -270.363924634
93 -267.3205630013
94 -268.6246205747
95 -268.646590498
96 -267.1908393191
97 -268.0832960603
98 -267.4373012049
99 -270.8992623337
100 -271.50695544
};
\addlegendentry{DRL}
\addplot [semithick, color2]
table {%
0 -354.2768905757
1 -354.2768905757
2 -353.4331412429
3 -353.4331412429
4 -339.5284883111
5 -339.5284883111
6 -339.5284883111
7 -322.319910118
8 -322.319910118
9 -322.319910118
10 -322.319910118
11 -322.319910118
12 -322.319910118
13 -322.319910118
14 -322.319910118
15 -322.319910118
16 -322.319910118
17 -322.319910118
18 -316.2552119412
19 -316.2552119412
20 -316.2552119412
21 -316.2552119412
22 -316.2552119412
23 -307.7651221113
24 -307.7651221113
25 -307.7651221113
26 -307.7651221113
27 -307.7651221113
28 -307.7651221113
29 -307.7651221113
30 -307.7651221113
31 -307.7651221113
32 -307.7651221113
33 -307.7651221113
34 -307.7651221113
35 -307.7651221113
36 -307.7651221113
37 -307.7651221113
38 -307.7651221113
39 -307.7651221113
40 -307.7651221113
41 -307.7651221113
42 -307.7651221113
43 -307.7651221113
44 -307.7651221113
45 -307.7651221113
46 -307.7651221113
47 -307.7651221113
48 -307.7651221113
49 -307.7651221113
50 -307.7651221113
51 -307.7651221113
52 -307.7651221113
53 -307.7651221113
54 -307.7651221113
55 -307.7651221113
56 -307.7651221113
57 -307.7651221113
58 -307.7651221113
59 -307.7651221113
60 -307.7651221113
61 -307.7651221113
62 -307.7651221113
63 -307.7651221113
64 -307.7651221113
65 -307.7651221113
66 -307.7651221113
67 -307.7651221113
68 -307.7651221113
69 -307.7651221113
70 -307.7651221113
71 -307.7651221113
72 -307.7651221113
73 -307.7651221113
74 -307.7651221113
75 -307.7651221113
76 -307.7651221113
77 -307.7651221113
78 -307.7651221113
79 -307.7651221113
80 -307.7651221113
81 -307.7651221113
82 -307.7651221113
83 -307.7651221113
84 -307.7651221113
85 -307.7651221113
86 -307.7651221113
87 -307.7651221113
88 -307.7651221113
89 -307.7651221113
90 -307.7651221113
91 -307.7651221113
92 -307.7651221113
93 -307.7651221113
94 -307.7651221113
95 -307.7651221113
96 -307.7651221113
97 -307.7651221113
98 -307.7651221113
99 -307.7651221113
100 -307.7651221113
};
\addlegendentry{MCTS}
\end{axis}

\end{tikzpicture}


==> Images/hard.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.001462,0.000466,0.013866}

\begin{axis}[
font=\normalsize,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={Likelihood \\ $[$Mahalanobis Distance$]$},
ymin=-1800, ymax=-400,
ytick style={color=black}
]
\path [draw=color0, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-610.9315394596)
--(axis cs:100,-610.9315394596);

\addplot [semithick, color0]
table {%
0 -1307.5534305427
1 -1284.1922241497
2 -1284.1922241497
3 -1284.1922241497
4 -1284.1922241497
5 -1284.1922241497
6 -1284.1922241497
7 -1284.1922241497
8 -1284.1922241497
9 -1284.1922241497
10 -1284.1922241497
11 -1284.1922241497
12 -1284.1922241497
13 -1281.2324817686
14 -1281.2324817686
15 -1281.2324817686
16 -1281.2324817686
17 -1281.2324817686
18 -1281.2324817686
19 -1281.2324817686
20 -1281.2324817686
21 -1281.2324817686
22 -1281.2324817686
23 -1272.3850555586
24 -1272.3850555586
25 -1267.6505634676
26 -1267.6505634676
27 -1213.1255412785
28 -1213.1255412785
29 -1213.1255412785
30 -1213.1255412785
31 -1213.1255412785
32 -1213.1255412785
33 -1213.1255412785
34 -1213.1255412785
35 -1213.1255412785
36 -1199.259524253
37 -1196.1941678764
38 -1196.1941678764
39 -1196.1941678764
40 -1196.1941678764
41 -1196.1941678764
42 -1196.1941678764
43 -1196.1941678764
44 -1196.1941678764
45 -1196.1941678764
46 -1196.1941678764
47 -1196.1941678764
48 -1196.1941678764
49 -1196.1941678764
50 -1196.1941678764
51 -1196.1941678764
52 -1196.1941678764
53 -1196.1941678764
54 -1196.1941678764
55 -1196.1941678764
56 -1196.1941678764
57 -1196.1941678764
58 -1196.1941678764
59 -1196.1941678764
60 -1196.1941678764
61 -1196.1941678764
62 -1196.1941678764
63 -1196.1941678764
64 -1196.1941678764
65 -1196.1941678764
66 -1196.1941678764
67 -1196.1941678764
68 -1196.1941678764
69 -1196.1941678764
70 -1196.1941678764
71 -1196.1941678764
72 -1196.1941678764
73 -1196.1941678764
74 -1196.1941678764
75 -1196.1941678764
76 -1196.1941678764
77 -1196.1941678764
78 -1196.1941678764
79 -1196.1941678764
80 -1196.1941678764
81 -1196.1941678764
82 -1196.1941678764
83 -1196.1941678764
84 -1196.1941678764
85 -1196.1941678764
86 -1196.1941678764
87 -1196.1941678764
88 -1196.1941678764
89 -1196.1941678764
90 -1196.1941678764
91 -1196.1941678764
92 -1196.1941678764
93 -1196.1941678764
94 -1196.1941678764
95 -1196.1941678764
96 -1196.1941678764
97 -1196.1941678764
98 -1196.1941678764
99 -1196.1941678764
100 -1140.7594249208
};
\addlegendentry{GE}
\end{axis}

\end{tikzpicture}


==> Images/medium.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.001462,0.000466,0.013866}
\definecolor{color1}{rgb}{0.987622,0.64532,0.039886}

\begin{axis}[
font=\normalsize,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={Likelihood \\ $[$Mahalanobis Distance$]$},
ymin=-700, ymax=0,
ytick style={color=black}
]
\path [draw=color0, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-330.7810346084)
--(axis cs:100,-330.7810346084);

\path [draw=color1, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-28.813427422)
--(axis cs:100,-28.813427422);

\addplot [semithick, color0]
table {%
0 -759.1611322718
1 -747.7541654158
2 -747.7541654158
3 -624.2075695226
4 -624.2075695226
5 -622.0968500234
6 -622.0968500234
7 -622.0968500234
8 -622.0968500234
9 -622.0968500234
10 -622.0968500234
11 -622.0968500234
12 -622.0968500234
13 -622.0968500234
14 -622.0968500234
15 -622.0968500234
16 -622.0968500234
17 -591.4927704162
18 -591.4927704162
19 -591.4927704162
20 -589.7472741705
21 -589.7472741705
22 -589.7472741705
23 -589.7472741705
24 -589.7472741705
25 -589.7472741705
26 -589.7472741705
27 -589.7472741705
28 -589.7472741705
29 -589.7472741705
30 -589.7472741705
31 -589.7472741705
32 -589.7472741705
33 -589.7472741705
34 -589.7472741705
35 -569.0831501477
36 -569.0831501477
37 -552.6034805985
38 -552.6034805985
39 -552.6034805985
40 -552.6034805985
41 -552.6034805985
42 -552.6034805985
43 -552.6034805985
44 -552.6034805985
45 -552.6034805985
46 -552.6034805985
47 -552.6034805985
48 -552.6034805985
49 -552.6034805985
50 -552.6034805985
51 -552.6034805985
52 -552.6034805985
53 -552.6034805985
54 -552.6034805985
55 -552.6034805985
56 -552.6034805985
57 -552.6034805985
58 -552.6034805985
59 -552.6034805985
60 -552.6034805985
61 -552.6034805985
62 -552.6034805985
63 -552.6034805985
64 -552.6034805985
65 -552.6034805985
66 -552.6034805985
67 -552.6034805985
68 -552.6034805985
69 -552.6034805985
70 -552.6034805985
71 -552.6034805985
72 -552.6034805985
73 -552.6034805985
74 -552.6034805985
75 -552.6034805985
76 -552.6034805985
77 -552.6034805985
78 -552.6034805985
79 -552.6034805985
80 -552.6034805985
81 -552.6034805985
82 -552.6034805985
83 -552.6034805985
84 -552.6034805985
85 -552.6034805985
86 -552.6034805985
87 -552.6034805985
88 -552.6034805985
89 -552.6034805985
90 -552.6034805985
91 -552.6034805985
92 -552.6034805985
93 -552.6034805985
94 -552.6034805985
95 -552.6034805985
96 -552.6034805985
97 -552.6034805985
98 -552.6034805985
99 -552.6034805985
100 -552.6034805985
};
\addlegendentry{GE}
\addplot [semithick, color1]
table {%
0 -435.1187025794 
1 -435.1187025794
2 -435.1187025794
3 -435.1187025794
4 -435.1187025794
5 -435.1187025794
6 -435.1187025794
7 -435.1187025794
8 -435.1187025794
9 -435.1187025794
10 -435.1187025794
11 -435.1187025794
12 -435.1187025794
13 -435.1187025794
14 -435.1187025794
15 -435.1187025794
16 -435.1187025794
17 -435.1187025794
18 -435.1187025794
19 -413.0563966227
20 -413.0563966227
21 -413.0563966227
22 -413.0563966227
23 -413.0563966227
24 -413.0563966227
25 -413.0563966227
26 -413.0563966227
27 -413.0563966227
28 -413.0563966227
29 -413.0563966227
30 -413.0563966227
31 -413.0563966227
32 -413.0563966227
33 -413.0563966227
34 -413.0563966227
35 -413.0563966227
36 -413.0563966227
37 -413.0563966227
38 -413.0563966227
39 -413.0563966227
40 -413.0563966227
41 -413.0563966227
42 -413.0563966227
43 -413.0563966227
44 -413.0563966227
45 -413.0563966227
46 -413.0563966227
47 -413.0563966227
48 -413.0563966227
49 -413.0563966227
50 -413.0563966227
51 -413.0563966227
52 -413.0563966227
53 -413.0563966227
54 -413.0563966227
55 -413.0563966227
56 -413.0563966227
57 -413.0563966227
58 -413.0563966227
59 -413.0563966227
60 -413.0563966227
61 -413.0563966227
62 -413.0563966227
63 -413.0563966227
64 -413.0563966227
65 -413.0563966227
66 -413.0563966227
67 -413.0563966227
68 -413.0563966227
69 -413.0563966227
70 -413.0563966227
71 -413.0563966227
72 -413.0563966227
73 -413.0563966227
74 -413.0563966227
75 -413.0563966227
76 -413.0563966227
77 -413.0563966227
78 -413.0563966227
79 -413.0563966227
80 -413.0563966227
81 -413.0563966227
82 -413.0563966227
83 -413.0563966227
84 -413.0563966227
85 -413.0563966227
86 -413.0563966227
87 -413.0563966227
88 -413.0563966227
89 -413.0563966227
90 -413.0563966227
91 -413.0563966227
92 -413.0563966227
93 -413.0563966227
94 -413.0563966227
95 -413.0563966227
96 -413.0563966227
97 -413.0563966227
98 -413.0563966227
99 -413.0563966227
100 -413.0563966227
};
\addlegendentry{MCTS}
\end{axis}

\end{tikzpicture}

